Two-Loop master integrals for heavy-to-light form factors of two different massive fermions

We calculate the full set of the two-loop master integrals for heavy-to-light form factors of two different massive fermions for arbitrary momentum transfer in NNLO QCD or QED corrections. These integrals allow to determine the two-loop QCD or QED corrections to the amplitudes for heavy-to-light form factors of two massive fermions in a full analytical way, without any approximations. The analytical results of the master integrals are derived using the method of differential equations, along with a proper choosing of canonical basis for the master integrals. All the results of master integrals are expressed in terms of Goncharov polylogarithms.

==> (inline-0) <==
\begin{array}{cccccccccccccccccccccccccccccccccccccccc}
\pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 \\ \pminus
 0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 \\ \pminus
 0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 \\ \pminus
 0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 \\ \pminus
 0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 \\ \pminus
 0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 \\ \pminus
 0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 \\ \pminus
 0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 \\ \pminus
 0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 \\ \pminus
 0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \minus 1 & \pminus  1 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 \\ \pminus
 0 & \pminus  0 & \minus 2 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \minus 6 & \pminus  4 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 \\ \pminus
 0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  1 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus   0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 \\ \pminus
 0 & \pminus  \frac{1}{2} & \pminus  \frac{1}{2} & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  1 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 \\ \pminus
 \frac{1}{2} & \pminus  0 & \pminus  \frac{1}{2} & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  1 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 \\ \minus
 \frac{1}{2} & \minus \frac{1}{2} & \pminus  1 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  1 & \pminus  1 & \pminus  2 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 \\ \pminus
 0 & \pminus  0 & \minus 1 & \pminus  4 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \minus 2 & \pminus  0 & \pminus  1 & \pminus  0 & \pminus  0 & \pminus  0 & \minus 2 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 \\ \pminus
 0 & \pminus  0 & \minus 1 & \pminus  0 & \pminus  4 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \minus 2 & \pminus  0 & \minus 1 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \minus 2 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 \\ \pminus
 0 & \pminus  0 & \pminus  0 & \pminus  1 & \pminus  1 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  2 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 \\ \pminus
 0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  1 & \pminus  0 & \minus 2 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \minus 1 & \pminus  1 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \minus 1 & \pminus  0 & \pminus  \frac{1}{2} & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 \\ \pminus
 0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \minus 2 & \pminus  0 & \pminus  1 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  1 & \minus 1 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \minus 1 & \pminus  \frac{1}{2} & \pminus  \frac{1}{2} & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 \\ \pminus
 0 & \pminus  1 & \minus 1 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \minus 6 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  2 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \minus 4 & \minus 2 & \pminus  3 & \pminus  1 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 \\ \pminus
 1 & \minus 1 & \pminus  0 & \pminus  0 & \pminus  0 & \minus 6 & \pminus  0 & \pminus  6 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  2 & \minus 2 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  2 & \minus 2 & \pminus  0 & \pminus  1 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 \\ \pminus
 0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  4 & \pminus  0 & \minus \frac{1}{2} & \pminus  0 & \minus \frac{1}{2} & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \minus 1 & \minus 1 & \pminus  2 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 \\ \pminus
 0 & \minus 1 & \pminus  1 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  4 & \pminus  0 & \minus \frac{1}{2} & \pminus  0 & \minus \frac{3}{2} & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \minus 1 & \minus 1 & \pminus  2 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 \\ \pminus
 0 & \minus 1 & \pminus  1 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  6 & \pminus  0 & \pminus  0 & \minus \frac{1}{4} & \minus 1 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \minus \frac{3}{2} & \minus \frac{3}{2} & \pminus  3 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus
   0 \\ \pminus
 0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  4 & \pminus  0 & \pminus  0 & \pminus  0 & \minus \frac{1}{2} & \pminus  0 & \pminus  \frac{1}{2} & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \minus 1 & \minus 1 & \pminus  2 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 \\ \minus
 1 & \pminus  0 & \pminus  1 & \pminus  0 & \pminus  0 & \pminus  4 & \pminus  0 & \pminus  0 & \pminus  0 & \minus \frac{1}{2} & \pminus  0 & \pminus  \frac{3}{2} & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0  & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \minus 1 & \minus 1 & \pminus  2 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 \\ \minus
 1 & \pminus  0 & \pminus  1 & \pminus  0 & \pminus  0 & \pminus  6 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \minus \frac{1}{4} & \pminus  1 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \minus \frac{3}{2} & \minus \frac{3}{2} & \pminus  3 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 \\ \pminus
 0 & \minus \frac{1}{4} & \pminus  \frac{1}{4} & \pminus  \frac{1}{2} & \minus \frac{1}{2} & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  \frac{1}{2} & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \minus \frac{1}{2} & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \minus 1 & \minus 1 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 \\ \pminus
 0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  \frac{1}{2} & \pminus  0 & \minus 1 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  2 & \pminus  2 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  2 & \pminus  2 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 \\ \minus
 \frac{1}{4} & \pminus  0 & \pminus  \frac{1}{4} & \minus \frac{1}{2} & \pminus  \frac{1}{2} & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  \frac{1}{2} & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \minus \frac{1}{2} & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \minus 1 & \minus 1 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 \\ \pminus
 0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  \frac{1}{2} & \pminus  0 & \pminus  0 & \minus 1 & \pminus  0 & \pminus  2 & \pminus  0 & \pminus  2 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  2 & \pminus  2 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 \\ \pminus
 0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \minus \frac{1}{2} & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  \frac{3}{2} & \pminus  \frac{3}{2} & \minus 2 & \minus 1 & \minus 1 & \pminus  0 & \pminus  0 & \minus 2 & \minus 1 & \pminus  0 & \minus 2 & \minus 1 & \pminus  0 & \minus 2 & \pminus  0 & \minus 2 & \pminus  0 & \pminus  4 & \minus 4 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0  & \pminus  0 & \pminus  0 \\ \pminus
 \frac{1}{4} & \pminus  \frac{1}{4} & \minus 1 & \pminus  1 & \pminus  1 & \minus 2 & \pminus  0 & \minus 2 & \pminus  0 & \minus \frac{1}{2} & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  \frac{1}{2} & \pminus  \frac{1}{2} & \pminus  0 & \minus 1 & \minus 1 & \pminus  0 & \pminus  0 & \minus \frac{1}{2} & \pminus  \frac{1}{2} & \minus 1 & \minus
   \frac{1}{2} & \pminus  \frac{1}{2} & \minus 1 & \minus 1 & \pminus  0 & \minus 1 & \pminus  0 & \pminus  2 & \minus 2 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 \\ \pminus
 0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 \\ \pminus
 0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 \\ \pminus
 0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  1 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \minus 2 & \pminus  0 & \minus 1 & \minus 1 & \pminus  0 & \pminus  0 \\ \pminus
 \frac{1}{2} & \pminus  0 & \minus \frac{1}{2} & \pminus  0 & \pminus  0 & \minus 3 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \minus 1 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  6 & \pminus  0 & \pminus  3 & \pminus  3 & \pminus  0 & \pminus  0 \\ \pminus
 0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  1 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \minus 2 & \pminus  0 & \pminus  0 & \minus 1 & \minus 1 \\ \pminus
 0 & \pminus  \frac{1}{2} & \minus \frac{1}{2} & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \minus 3 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \minus 1 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  6 & \pminus  0 & \pminus  0 & \pminus  3 & \pminus  3
\end{array}
\right)
  },
\end{align}
\begin{align}
 A_{2} &=\scalemath{0.48}{
  \left(
\begin{array}{cccccccccccccccccccccccccccccccccccccccc}
\pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 \\ \pminus
 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 \\ \pminus
 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 \\ \pminus
 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 \\ \pminus
 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 \\ \pminus
 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 \\ \pminus
 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 \\ \pminus
 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 \\ \pminus
 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 \\ \pminus
 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 \\ \pminus
 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \minus 6 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 \\ \pminus
 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 \\ \pminus
 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \minus 2 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 \\ \pminus
 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \minus 2 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 \\ \pminus
 1 & \pminus 1 & \minus 2 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \minus 4 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 \\ \pminus
 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 2 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 \\ \pminus
 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 2 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 \\ \pminus
 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \minus 4 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 \\ \pminus
 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 2 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 \\ \pminus
 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 2 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 \\ \pminus
 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \minus 8 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \minus 4 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 \\ \pminus
 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 8 & \pminus 0 & \minus 8 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \minus 4 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 \\ \pminus
 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 2 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 \\ \pminus
 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 2 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 \\ \pminus
 0 & \pminus 1 & \minus 1 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \minus 6 & \minus 2 & \pminus 0 & \pminus 0 & \pminus 2 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \minus 4 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 \\ \pminus
 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 2 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 \\ \pminus
 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 2 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 \\ \pminus
 1 & \pminus 0 & \minus 1 & \pminus 0 & \pminus 0 & \minus 6 & \minus 2 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \minus 2 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \minus 4 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 \\ \pminus
 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 2 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 \\ \pminus
 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \minus 4 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 \\ \pminus
 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 2 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 \\ \pminus
 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \minus 4 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 \\ \pminus
 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \minus 4 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 \\ \pminus
 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 2 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 \\ \pminus
 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 \\ \pminus
 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 \\ \pminus
 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 2 & \pminus 0 & \pminus 0 & \pminus 0 \\ \pminus
 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 2 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \minus 2 & \pminus 0 & \pminus 0 \\ \pminus
 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 2 & \pminus 0 \\ \pminus
 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 2 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \minus 2
\end{array}
\right)
  },
\end{align}
\begin{align}
 A_{3} &=\scalemath{0.5}{
  \left(
\begin{array}{cccccccccccccccccccccccccccccccccccccccc}
\pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 \\ \pminus
 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 \\ \pminus
 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 \\ \pminus
 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 \\ \pminus
 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 \\ \pminus
 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 \\ \pminus
 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 \\ \pminus
 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 \\ \pminus
 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 \\ \pminus
 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 \\ \pminus
 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \minus 6 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 \\ \pminus
 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 \\ \pminus
 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \minus 2 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 \\ \pminus
 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \minus 2 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 \\ \pminus
 1 & \pminus 1 & \minus 2 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \minus 4 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 \\ \pminus
 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 2 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 \\ \pminus
 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 2 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 \\ \pminus
 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \minus 4 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 \\ \pminus
 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 2 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 \\ \pminus
 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 2 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 \\ \pminus
 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 8 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \minus 4 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 \\ \pminus
 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \minus 8 & \pminus 0 & \pminus 8 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \minus 4 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 \\ \pminus
 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 2 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 \\ \pminus
 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 2 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 \\ \pminus
 0 & \pminus 1 & \minus 1 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \minus 6 & \pminus 2 & \pminus 0 & \pminus 0 & \pminus 2 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \minus 4 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 \\ \pminus
 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 2 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 \\ \pminus
 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 2 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 \\ \pminus
 1 & \pminus 0 & \minus 1 & \pminus 0 & \pminus 0 & \minus 6 & \pminus 2 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \minus 2 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \minus 4 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 \\ \pminus
 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 2 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 \\ \pminus
 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \minus 4 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 \\ \pminus
 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 2 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 \\ \pminus
 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \minus 4 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 \\ \pminus
 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \minus 4 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 \\ \pminus
 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 2 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 \\ \pminus
 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 \\ \pminus
 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 \\ \pminus
 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 2 & \pminus 0 & \pminus 0 & \pminus 0 \\ \pminus
 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \minus 2 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \minus 2 & \pminus 0 & \pminus 0 \\ \pminus
 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 2 & \pminus 0 \\ \pminus
 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \minus 2 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \minus 2
\end{array}
\right)
  },
\end{align}
\begin{align}
 A_{4} &=\scalemath{0.5}{
  \left(
\begin{array}{cccccccccccccccccccccccccccccccccccccccc}
\pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 \\ \pminus
 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 \\ \pminus
 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 \\ \pminus
 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 \\ \pminus
 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 \\ \pminus
 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 \\ \pminus
 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 \\ \pminus
 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 \\ \pminus
 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 \\ \pminus
 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 \\ \pminus
 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 \\ \pminus
 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 \\ \pminus
 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 \\ \pminus
 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 \\ \pminus
 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 \\ \pminus
 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 \\ \pminus
 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 \\ \pminus
 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 \\ 
 \minus \frac{1}{4} & \minus \frac{1}{4} & \pminus \frac{1}{2} & \pminus 0 & \pminus 0 & \pminus \frac{3}{2} & \pminus 0 & \pminus \frac{3}{2} & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus \frac{1}{2} & \minus \frac{1}{2} & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \minus \frac{1}{2} & \pminus \frac{1}{2} & \pminus \frac{1}{2} & \pminus \frac{1}{4} & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 \\ \pminus
 \frac{1}{4} & \pminus \frac{1}{4} & \minus \frac{1}{2} & \pminus 0 & \pminus 0 & \minus \frac{3}{2} & \pminus 0 & \minus \frac{3}{2} & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \minus \frac{1}{2} & \pminus \frac{1}{2} & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus \frac{1}{2} & \minus \frac{1}{2} & \minus \frac{1}{2} & \minus \frac{1}{4} & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 \\ \minus
 \frac{1}{2} & \minus \frac{1}{2} & \pminus 1 & \pminus 0 & \pminus 0 & \pminus 3 & \pminus 0 & \pminus 3 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 1 & \minus 1 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \minus 1 & \pminus 1 & \pminus 1 & \pminus \frac{1}{2} & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 \\ \pminus
 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 \\ \pminus
 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 \\ \pminus
 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 \\ \pminus
 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 \\ \pminus
 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 \\ \pminus
 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 \\ \pminus
 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 \\ \pminus
 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 \\ \pminus
 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 \\ \pminus
 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 \\ \pminus
 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 \\ \pminus
 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 \\ \pminus
 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 \\ \pminus
 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 \\ \pminus
 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 \\ \pminus
 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 \\ \pminus
 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 \\ \pminus
 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 \\ \pminus
 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0
\end{array}
\right)
  },
\end{align}
\begin{align}
 A_{5} &=\scalemath{0.5}{
  \left(
\begin{array}{cccccccccccccccccccccccccccccccccccccccc}
\pminus 0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 \\ \pminus
 0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 \\ \pminus
 0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 \\ \pminus
 0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 \\ \pminus
 0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 \\ \pminus
 0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 \\ \pminus
 0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 \\ \pminus
 0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 \\ \pminus
 0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 \\ \pminus
 0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  1 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 \\ \pminus
 0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  2 & \pminus  2 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 \\ \pminus
 0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \minus 1 & \minus 1 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 \\ \pminus
 0 & \pminus  \frac{1}{2} & \minus \frac{1}{2} & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  1 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 \\ \minus \frac{1}{2} & \pminus  0 & \pminus  \frac{1}{2} & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  1 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 \\ \minus \frac{1}{2} & \minus \frac{1}{2} & \pminus  1 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  1 & \minus 1 & \pminus  2 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 \\ \pminus   0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \minus 1 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 \\ \pminus
 0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  1 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 \\ \pminus
 0 & \pminus  0 & \pminus  0 & \pminus  1 & \minus 1 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  2 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 \\ \pminus
 \frac{1}{4} & \pminus  \frac{1}{4} & \minus \frac{1}{2} & \pminus  0 & \pminus  0 & \minus \frac{1}{2} & \pminus  0 & \pminus  \frac{1}{2} & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  \frac{1}{2} & \minus \frac{1}{2} & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \minus \frac{1}{2} & \minus \frac{1}{2} & \pminus  0 & \minus
 \frac{1}{4} & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 \\ \minus
 \frac{1}{4} & \minus \frac{1}{4} & \pminus  \frac{1}{2} & \pminus  0 & \pminus  0 & \minus \frac{1}{2} & \pminus  0 & \pminus  \frac{1}{2} & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \minus \frac{1}{2} & \pminus  \frac{1}{2} & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \minus \frac{1}{2} & \minus \frac{1}{2} & \pminus  0 & \minus
 \frac{1}{4} & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 \\ \pminus
 \frac{1}{2} & \minus \frac{1}{2} & \pminus  0 & \pminus  0 & \pminus  0 & \minus 3 & \pminus  0 & \pminus  3 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \minus 1 & \minus 1 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \minus 3 & \minus 3 & \pminus  0 & \minus \frac{3}{2} & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 \\ \minus
 1 & \pminus  1 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  6 & \pminus  0 & \minus 6 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  2 & \pminus  2 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  6 & \pminus  6 & \pminus  0 & \pminus  3 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 \\ \pminus
 0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \minus \frac{1}{2} & \pminus  0 & \minus \frac{1}{2} & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \minus 1 & \pminus  1 & \pminus  2 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 \\ \pminus
 0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \minus \frac{1}{2} & \pminus  0 & \pminus  \frac{1}{2} & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  1 & \minus 1 & \minus 2 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 \\ \pminus
 0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \minus \frac{3}{4} & \minus 1 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \minus \frac{1}{2} & \pminus  \frac{1}{2} & \pminus  1 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 \\ \pminus
 0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  \frac{1}{2} & \pminus  0 & \minus \frac{1}{2} & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \minus 1 & \pminus  1 & \minus 2 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 \\ \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  \frac{1}{2} & \pminus  0 & \pminus  \frac{1}{2} & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  1 & \minus 1 & \pminus  2 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 \\ \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  \frac{3}{4} & \pminus  1 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  \frac{1}{2} & \minus \frac{1}{2} & \pminus  1 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 \\ \pminus
  0 & \minus \frac{1}{4} & \pminus  \frac{1}{4} & \pminus  \frac{1}{2} & \minus \frac{1}{2} & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  \frac{1}{2} & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  \frac{1}{2} & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \minus 1 & \minus 1 & \pminus  0 & \pminus  0   & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 \\ \pminus
 0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \minus 1 & \pminus  0 & \pminus  0 & \pminus  0 & \minus 1 & \pminus  2 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  2 & \pminus  2 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 \\ \pminus
 \frac{1}{4} & \pminus  0 & \minus \frac{1}{4} & \pminus  \frac{1}{2} & \minus \frac{1}{2} & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \minus \frac{1}{2} & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  \frac{1}{2} & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \minus 1 & \pminus  1 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 \\ \pminus
 0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  1 & \pminus  0 & \pminus  1 & \pminus  0 & \minus 2 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus   0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \minus 2 & \pminus  2 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 \\ \pminus
 0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus    0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 \\ \minus
 \frac{1}{4} & \pminus  \frac{1}{4} & \pminus  0 & \minus 1 & \pminus  1 & \pminus  1 & \pminus  0 & \minus 1 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  \frac{1}{2} & \pminus  0 & \pminus  0 & \pminus  0 & \minus \frac{1}{2} & \minus \frac{1}{2} & \pminus  0 & \pminus  1 & \pminus  1 & \pminus  0 & \pminus  \frac{1}{2} & \pminus  \frac{1}{2} & \minus \frac{1}{2} & \minus 1 & \pminus   \frac{1}{2} & \minus \frac{1}{2} & \pminus  1 & \pminus  1 & \pminus  1 & \pminus  1 & \minus 1 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 \\ \pminus
 0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 \\ \pminus
 0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 \\ \pminus
 0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  1 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  2 & \pminus  0 & \minus 1 & \pminus  1 & \pminus  0 & \pminus  0 \\ \minus
 \frac{1}{2} & \pminus  0 & \pminus  \frac{1}{2} & \pminus  0 & \pminus  0 & \pminus  3 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  1 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  6 & \pminus  0 & \minus 3 & \pminus  3 & \pminus  0 & \pminus  0 \\ \pminus
 0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \minus 1 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \minus 2 & \pminus  0 & \pminus  0 & \minus 1 & \minus 1 \\ \pminus
 0 & \minus \frac{1}{2} & \pminus  \frac{1}{2} & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  3 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \minus 1 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  6 & \pminus  0 & \pminus  0 & \pminus  3 & \pminus  3
\end{array}
\right)
  },
\end{align}
\begin{align}
 A_{6} &=\scalemath{0.5}{
  \left(
\begin{array}{cccccccccccccccccccccccccccccccccccccccc}
\pminus 0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 \\ \pminus
 0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 \\ \pminus
 0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 \\ \pminus
 0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 \\ \pminus
 0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 \\ \pminus
 0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 \\ \pminus
 0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 \\ \pminus
 0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 \\ \pminus
 0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 \\ \pminus
 0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 \\ \pminus
 0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 \\ \pminus
 0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 \\ \pminus
 0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 \\ \pminus
 0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 \\ \pminus
 0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 \\ \pminus
 0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 \\ \pminus
 0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 \\ \pminus
 0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 \\ \pminus
 \frac{1}{4} & \pminus  \frac{1}{4} & \minus \frac{1}{2} & \pminus  0 & \pminus  0 & \minus \frac{3}{2} & \pminus  0 & \minus \frac{3}{2} & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  \frac{1}{2} & \minus \frac{1}{2} & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \minus \frac{1}{2} & \pminus  \frac{1}{2} & \minus \frac{1}{2} & \minus   \frac{1}{4} & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 \\ \minus
 \frac{1}{4} & \minus \frac{1}{4} & \pminus  \frac{1}{2} & \pminus  0 & \pminus  0 & \pminus  \frac{3}{2} & \pminus  0 & \pminus  \frac{3}{2} & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \minus \frac{1}{2} & \pminus  \frac{1}{2} & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  \frac{1}{2} & \minus \frac{1}{2} & \pminus  \frac{1}{2} & \pminus   \frac{1}{4} & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 \\ \minus
 \frac{1}{2} & \minus \frac{1}{2} & \pminus  1 & \pminus  0 & \pminus  0 & \pminus  3 & \pminus  0 & \pminus  3 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \minus 1 & \pminus  1 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  1 & \minus 1 & \pminus  1 & \pminus  \frac{1}{2} & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0   \\ \pminus
 0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 \\ \pminus
 0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 \\ \pminus
 0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 \\ \pminus
 0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 \\ \pminus
 0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 \\ \pminus
 0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 \\ \pminus
 0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 \\ \pminus
 0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 \\ \pminus
 0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 \\ \pminus
 0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 \\ \pminus
 0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 \\ \pminus
 0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 \\ \pminus
 0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 \\ \pminus
 0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 \\ \pminus
 0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 \\ \pminus
 0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 \\ \pminus
 0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 \\ \pminus
 0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 \\ \pminus 
 0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0
\end{array}
\right)
  },
\end{align}
\begin{align}
 A_{7} &=\scalemath{0.5}{
  \left(
\begin{array}{cccccccccccccccccccccccccccccccccccccccc}
\pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 \\ \pminus
 0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 \\ \pminus
 0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 \\ \pminus
 0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 \\ \pminus
 0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 \\ \pminus
 0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 \\ \pminus
 0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 \\ \pminus
 0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 \\ \pminus
 0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 \\ \pminus
 0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  1 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 \\ \pminus
 0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  2 & \minus 2 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 \\ \pminus
 0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  1 & \minus 1 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 \\ \pminus
 0 & \minus \frac{1}{2} & \pminus  \frac{1}{2} & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  1 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 \\ \pminus  \frac{1}{2} & \pminus  0 & \minus \frac{1}{2} & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  1 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 \\ \minus \frac{1}{2} & \minus \frac{1}{2} & \pminus  1 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \minus 1 & \pminus  1 & \pminus  2 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 \\ \pminus
 0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  1 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 \\ \pminus
 0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \minus 1 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 \\ \pminus
 0 & \pminus  0 & \pminus  0 & \minus 1 & \pminus  1 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  2 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 \\ \minus
 \frac{1}{4} & \minus \frac{1}{4} & \pminus  \frac{1}{2} & \pminus  0 & \pminus  0 & \pminus  \frac{1}{2} & \pminus  0 & \minus \frac{1}{2} & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  \frac{1}{2} & \minus \frac{1}{2} & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \minus \frac{1}{2} & \minus \frac{1}{2} & \pminus  0 & \pminus  \frac{1}{4} & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 \\ \pminus
 \frac{1}{4} & \pminus  \frac{1}{4} & \minus \frac{1}{2} & \pminus  0 & \pminus  0 & \pminus  \frac{1}{2} & \pminus  0 & \minus \frac{1}{2} & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \minus \frac{1}{2} & \pminus  \frac{1}{2} & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \minus \frac{1}{2} & \minus \frac{1}{2} & \pminus  0 & \pminus  \frac{1}{4} & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 \\ \pminus
 \frac{1}{2} & \minus \frac{1}{2} & \pminus  0 & \pminus  0 & \pminus  0 & \minus 3 & \pminus  0 & \pminus  3 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  1 & \pminus  1 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  3 & \pminus  3 & \pminus  0 & \minus \frac{3}{2} & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 \\ 
 \minus 1 & \pminus  1 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  6 & \pminus  0 & \minus 6 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \minus 2 & \minus 2 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \minus 6 & \minus 6 & \pminus  0 & \pminus  3 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 \\ \pminus
 0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  \frac{1}{2} & \pminus  0 & \pminus  \frac{1}{2} & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \minus 1 & \pminus  1 & \minus 2 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 \\ \pminus
 0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  \frac{1}{2} & \pminus  0 & \minus \frac{1}{2} & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  1 & \minus 1 & \pminus  2 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 \\ \pminus
 0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  \frac{3}{4} & \minus 1 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  \frac{1}{2} & \minus \frac{1}{2} & \pminus  1 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 \\ \pminus
 0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \minus \frac{1}{2} & \pminus  0 & \pminus  \frac{1}{2} & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \minus 1 & \pminus  1 & \pminus  2 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 \\ \pminus
 0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \minus \frac{1}{2} & \pminus  0 & \minus \frac{1}{2} & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  1 & \minus 1 & \minus 2 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 \\ \pminus
 0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \minus \frac{3}{4} & \pminus  1 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \minus \frac{1}{2} & \pminus  \frac{1}{2} & \pminus  1 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 \\ \pminus
 0 & \pminus  \frac{1}{4} & \minus \frac{1}{4} & \minus \frac{1}{2} & \pminus  \frac{1}{2} & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \minus \frac{1}{2} & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  \frac{1}{2} & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \minus 1 & \pminus  1 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 \\ \pminus
 0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  1 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  1 & \minus 2 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \minus 2 & \pminus  2 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 \\ 
 \minus \frac{1}{4} & \pminus  0 & \pminus  \frac{1}{4} & \minus \frac{1}{2} & \pminus  \frac{1}{2} & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  \frac{1}{2} & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  \frac{1}{2} & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \minus 1 & \minus 1 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 \\ \pminus
 0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \minus 1 & \pminus  0 & \minus 1 & \pminus  0 & \pminus  2 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  2 & \pminus  2 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 \\ \pminus
 0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 \\ \pminus
 \frac{1}{4} & \minus \frac{1}{4} & \pminus  0 & \pminus  1 & \minus 1 & \minus 1 & \pminus  0 & \pminus  1 & \pminus  0 & \pminus  0 & \pminus  0 & \minus \frac{1}{2} & \pminus  0 & \pminus  0 & \pminus  0 & \minus \frac{1}{2} & \minus \frac{1}{2} & \pminus  0 & \pminus  1 & \pminus  1 & \pminus  0 & \minus \frac{1}{2} & \pminus  \frac{1}{2} & \minus \frac{1}{2} & \pminus  1 & \pminus  \frac{1}{2} & \minus \frac{1}{2} & \minus 1 & \pminus  1 & \minus 1 & \pminus  1 & \pminus  1 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 \\ \pminus
 0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 \\ \pminus
 0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 \\ \pminus
 0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \minus 1 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \minus 2 & \pminus  0 & \minus 1 & \minus 1 & \pminus  0 & \pminus  0 \\ 
 \minus \frac{1}{2} & \pminus  0 & \pminus  \frac{1}{2} & \pminus  0 & \pminus  0 & \pminus  3 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \minus 1 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  6 & \pminus  0 & \pminus  3 & \pminus  3 & \pminus  0 & \pminus  0 \\ \pminus
 0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  1 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  2 & \pminus  0 & \pminus  0 & \minus 1 & \pminus  1 \\ \pminus
 0 & \minus \frac{1}{2} & \pminus  \frac{1}{2} & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  3 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  1 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  6 & \pminus  0 & \pminus  0 & \minus 3 & \pminus  3
\end{array}
\right)
  },
\end{align}
\begin{align}
  A_{8} &=\scalemath{0.5}{
  \left(
\begin{array}{cccccccccccccccccccccccccccccccccccccccc}
\pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 \\ \pminus
 0 & \minus 4 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 \\ \pminus
 0 & \pminus  0 & \minus 2 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 \\ \pminus
 0 & \pminus  0 & \pminus  0 & \minus 4 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 \\ \pminus
 0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 \\ \pminus
 0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  2 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 \\ \pminus
 0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \minus 2 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 \\ \pminus
 0 & \minus 1 & \pminus  1 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 \\ \pminus
 0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \minus 4 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 \\ \pminus
 0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \minus 3 & \pminus  0 & \pminus  1 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 \\ \pminus
 0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \minus 4 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 \\ \pminus
 0 & \pminus  0 & \pminus  2 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  3 & \pminus  0 & \minus 1 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 \\ \pminus
 0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \minus 4 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 \\ \pminus
 0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \minus 2 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 \\ \pminus
 1 & \pminus  0 & \minus 1 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \minus 4 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 \\ \pminus
 0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \minus 4 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 \\ \pminus
 0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 \\ \pminus
 0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \minus 4 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 \\ \pminus
 0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \minus 2 & \minus 2 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 \\ \pminus
 0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  2 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 \\ \pminus
 0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \minus 2 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 \\ \pminus
 0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \minus 2 & \minus 4 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 \\ \pminus
 0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \minus 4 & \minus 2 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 \\ \pminus
 0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 \\ \pminus
 0 & \pminus  \frac{3}{2} & \minus 1 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \minus 6 & \pminus  0 & \pminus  \frac{3}{2} & \pminus  0 & \pminus  \frac{3}{2} & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \minus 4 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus
   0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 \\ \pminus
 0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  2 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 \\ \pminus
  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \minus 2 & \minus 2 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 \\ \pminus
 \frac{1}{2} & \pminus  0 & \minus 1 & \pminus  0 & \pminus  0 & \minus 6 & \pminus  0 & \pminus  0 & \pminus  0 & \minus \frac{3}{2} & \pminus  0 & \minus \frac{1}{2} & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \minus 2 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 \\ \pminus
 0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \minus 1 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \minus 4 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0\\ \pminus
 0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \minus 4 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 \\ \pminus
 0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  2 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 \\ \pminus
 0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \minus 4 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 \\ \minus
 \frac{1}{2} & \pminus  \frac{1}{2} & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  3 & \pminus  0 & \minus 3 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  2 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  \frac{1}{2} & \pminus  0 & \pminus  0 & \minus 2 & \pminus  0 & \pminus  0 & \pminus  2 & \pminus  0 & \pminus  1 & \pminus  0 & \minus 1 & \minus 2 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 \\ \pminus
 0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  1 & \pminus  0 & \minus 1 & \minus 1 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \minus 1 & \pminus  1 & \pminus  0 & \pminus  0 & \pminus  0 & \minus 2 & \pminus  0 & \pminus  0 & \minus 2 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 \\ \pminus
 0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 \\ \pminus
 0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \minus 4 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 \\ \pminus
 0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  2 & \pminus  0 & \pminus  0 & \pminus  0 \\ \pminus
 0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \minus 2 & \pminus  0 & \pminus  0 \\ \pminus
 0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \minus 4 & \pminus  0 \\ \pminus
 0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \pminus  0 & \minus 4
\end{array}
\right)
  },
 \end{align}
\begin{align}
  A_{9} &=\scalemath{0.5}{
  \left(
\begin{array}{cccccccccccccccccccccccccccccccccccccccc}
\pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 \\ \pminus
 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 \\ \pminus
 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 \\ \pminus
 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 \\ \pminus
 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 \\ \pminus
 \frac{1}{2} & \pminus 0 & \minus \frac{1}{2} & \pminus 0 & \pminus 0 & \minus 3 & \minus 1 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0
   & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 \\ \minus
 \frac{1}{2} & \pminus 0 & \pminus \frac{1}{2} & \pminus 0 & \pminus 0 & \pminus 3 & \pminus 1 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 \\ \pminus
 0 & \pminus \frac{1}{2} & \minus \frac{1}{2} & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \minus 3 & \minus 1 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 \\ \pminus
 0 & \minus \frac{1}{2} & \pminus \frac{1}{2} & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 3 & \pminus 1 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 \\ \pminus
 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 \\ \pminus
 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 \\ \pminus
 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 \\ \pminus
 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 \\ \pminus
 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 \\ \pminus
 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 \\ \pminus
 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 \\ \pminus
 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 \\ \pminus
 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 \\ \pminus
 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \minus 1 & \pminus 1 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \minus 1 & \pminus 1 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0
   \\ \pminus
 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 1 & \minus 1 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 1 & \minus 1 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0
   \\ \pminus
 0 & \pminus 1 & \minus 1 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 2 & \minus 6 & \minus 4 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 1 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0
   \\ \pminus
 1 & \minus 1 & \pminus 0 & \pminus 0 & \pminus 0 & \minus 6 & \minus 6 & \pminus 6 & \pminus 6 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \minus 2 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus
   0 \\ \pminus
 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 \\ \pminus
 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 \\ \pminus
 0 & \minus 1 & \pminus 1 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 6 & \pminus 2 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0
   \\ \pminus
 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 \\ \pminus
 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 \\ 
 \minus 1 & \pminus 0 & \pminus 1 & \pminus 0 & \pminus 0 & \pminus 6 & \pminus 2 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0
   \\ \pminus
 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 \\ \pminus
 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 \\ \pminus
 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 \\ \pminus
 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 \\ \pminus
 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 \\ \pminus
 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 \\ \pminus
 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 \\ \pminus
 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 \\ \pminus
 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 \\ \pminus
 \frac{1}{2} & \pminus 0 & \minus \frac{1}{2} & \pminus 0 & \pminus 0 & \minus 3 & \minus 1 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 \\ \pminus
 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 \\ \pminus
 0 & \pminus \frac{1}{2} & \minus \frac{1}{2} & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \minus 3 & \minus 1 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0
\end{array}
\right)
  },
 \end{align}
\begin{align}
~~~~~~~~A_{10} &=\scalemath{0.50}{
  \left(
\begin{array}{cccccccccccccccccccccccccccccccccccccccc}
\pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 \\ \pminus
 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 \\ \pminus
 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 \\ \pminus
 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 \\ \pminus
 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 \\ \pminus
 \frac{1}{2} & \pminus 0 & \minus \frac{1}{2} & \pminus 0 & \pminus 0 & \minus 3 & \pminus 1 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus
   0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 \\ \pminus
 \frac{1}{2} & \pminus 0 & \minus \frac{1}{2} & \pminus 0 & \pminus 0 & \minus 3 & \pminus 1 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus
   0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 \\ \pminus
 0 & \pminus \frac{1}{2} & \minus \frac{1}{2} & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \minus 3 & \pminus 1 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus
   0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 \\ \pminus
 0 & \pminus \frac{1}{2} & \minus \frac{1}{2} & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \minus 3 & \pminus 1 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus
   0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 \\ \pminus
 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 \\ \pminus
 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 \\ \pminus
 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 \\ \pminus
 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 \\ \pminus
 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 \\ \pminus
 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 \\ \pminus
 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 \\ \pminus
 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 \\ \pminus
 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 \\ \pminus
 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \minus 1 & \pminus 1 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \minus 1 & \pminus 1 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0
   \\ \pminus
 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 1 & \minus 1 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 1 & \minus 1 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0
   \\ \pminus
 0 & \pminus 1 & \minus 1 & \pminus 0 & \pminus 0 & \pminus 0 & \minus 2 & \minus 6 & \pminus 4 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 1 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0
   \\ \pminus
 1 & \minus 1 & \pminus 0 & \pminus 0 & \pminus 0 & \minus 6 & \pminus 6 & \pminus 6 & \minus 6 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \minus 2 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus
   0 \\ 
\pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 \\ \pminus
 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 \\ \pminus
 0 & \minus 1 & \pminus 1 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 6 & \minus 2 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0
 \\ 
\pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 \\ \pminus
 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 \\ 
 \minus 1 & \pminus 0 & \pminus 1 & \pminus 0 & \pminus 0 & \pminus 6 & \minus 2 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0
 \\ 
\pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 \\ \pminus
 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 \\ \pminus
 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 \\ \pminus
 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 \\ \pminus
 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 \\ \pminus
 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 \\ \pminus
 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 \\ \pminus
 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 \\ \pminus
 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 \\ \pminus
 \frac{1}{2} & \pminus 0 & \minus \frac{1}{2} & \pminus 0 & \pminus 0 & \minus 3 & \pminus 1 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus
   0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 \\ \pminus
 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 \\ \pminus
 0 & \pminus \frac{1}{2} & \minus \frac{1}{2} & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \minus 3 & \pminus 1 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0 & \pminus 0
\end{array}
